Recurrent DNNs and its Ensembles on the TIMIT Phone Recognition Task

In this paper, we have investigated recurrent deep neural networks (DNNs) in combination with regularization techniques as dropout, zoneout, and regularization post-layer. As a benchmark, we chose the TIMIT phone recognition task due to its popularity and broad availability in the community. It also simulates a low-resource scenario that is helpful in minor languages. Also, we prefer the phone recognition task because it is much more sensitive to an acoustic model quality than a large vocabulary continuous speech recognition task. In recent years, recurrent DNNs pushed the error rates in automatic speech recognition down. But, there was no clear winner in proposed architectures. The dropout was used as the regularization technique in most cases, but combination with other regularization techniques together with model ensembles was omitted. However, just an ensemble of recurrent DNNs performed best and achieved an average phone error rate from 10 experiments 14.84 % (minimum 14.69 %) on core test set that is slightly lower then the best-published PER to date, according to our knowledge. Finally, in contrast of the most papers, we published the open-source scripts to easily replicate the results and to help continue the development.

==> diag_gru.tex <==
\begin{tikzpicture}[node distance=10pt]
    \tikzstyle{phantom}=[inner sep=0,outer sep=0,minimum size=0]
    \tikzstyle{pointwise}=[draw,circle,fill=red!20!white,inner sep=0]
    \tikzstyle{layer}=[draw,rectangle,fill=yellow!20!white]
    \tikzstyle{transition}=[-{Latex[length=5pt,width=5pt]},rounded corners=5]
    \tikzstyle{line}=[rounded corners=5]
    \tikzstyle{node_in}=[draw,circle,fill=blue!20!white,inner sep=1pt,minimum size=20pt]
    \tikzstyle{node_out}=[draw,circle,fill=magenta!20!white,inner sep=1pt,minimum size=20pt]

    % main nodes
    \node[layer] (reset_gate) {$\sigma$};
    \node[layer,right=of reset_gate] (update_gate) {$\sigma$};
    \node[layer,right=of update_gate] (tanh) {$\tanh$};
    \node[pointwise,above=of tanh] (tanh_mult) {$\times$};
    \node[pointwise,above=20pt of update_gate] (minus_one) {$1-$};
    \node[pointwise,above=of minus_one] (minus_mult) {$\times$};
    \node[pointwise] at(minus_mult -| tanh_mult) (tanh_add) {$+$};

    % nodes below
    \node[phantom,below left=of reset_gate] (reset_below) {};
    \node[phantom,left=of reset_below] (reset_belowl) {};
    \node[phantom,below=of reset_below] (reset_belowd) {};
    \node[phantom] at(reset_belowl |- reset_belowd) (reset_belowld) {};
    \node[phantom] at(update_gate |- reset_belowd) (reset_belowrd) {};

    % main nodes
    \node[pointwise] at(tanh_mult -| reset_below) (reset_mult) {$\times$};
    \node[node_in,below=20pt of reset_belowld] (input_x) {$x_t$};
    \node[node_out,right=30pt of tanh_add] (h_out) {$h_t$};
    \node[node_out,above=30pt of tanh_add,xshift=15pt] (output_h) {$h_t$};

    % nodes above
    \node[phantom] at(reset_mult -| reset_belowl) (reset_above) {};
    \node[node_in,left=60pt of minus_mult] (h_in) {$h_{t-1}$};

    % main transitions
    \draw[transition] (reset_gate) |- (reset_mult) node[midway,right] {$r_t$};
    \draw[line] (update_gate) -- (minus_one) node[midway,left] {$z_t$};
    \draw[line] (tanh) -- (tanh_mult) node[midway,right] {$\tilde{h}_t$};
    \draw[transition] (minus_one) -- (minus_mult);
    \draw[transition] (tanh_mult) -- (tanh_add);
    \draw[transition] (update_gate) |- (tanh_mult);

    % transitions below
    \draw[line] (reset_below) -| (reset_gate);
    \draw[line] (reset_below) -| (update_gate);
    \draw[line] (input_x) |- (reset_below);
    \draw[line] (reset_belowld) -| (tanh);
    \draw[line] (reset_above) |- (reset_below);
    \draw[line,shorten >=3pt] (reset_mult) -- (reset_below);
    \draw[line,shorten >=3pt] (reset_belowrd) -| (reset_below);

    % transitions above
    \draw[line] (h_in) -| (reset_above);
    \draw[line] (h_in) -| (reset_mult);
    \draw[line] (h_in) -- (minus_mult);
    \draw[line] (minus_mult) -- (tanh_add);
    \draw[transition] (tanh_add) -- (h_out);
    \draw[transition] (tanh_add) -| (output_h);

    \begin{scope}[on background layer]
        \path (reset_above)+(-10pt,50pt) node (a) {};
        \path (tanh)+(20pt,-35pt) node (b) {};
        \path[draw,dashed,fill=green!20!white,rounded corners] (a) rectangle (b);
    \end{scope}
\end{tikzpicture}

==> diag_lstm.tex <==
\begin{tikzpicture}[node distance=10pt]
    \tikzstyle{phantom}=[inner sep=0,outer sep=0,minimum size=0]
    \tikzstyle{pointwise}=[draw,circle,fill=red!20!white,inner sep=0]
    \tikzstyle{layer}=[draw,rectangle,fill=yellow!20!white]
    \tikzstyle{transition}=[-{Latex[length=5pt,width=5pt]},rounded corners=5]
    \tikzstyle{line}=[rounded corners=5]
    \tikzstyle{node_in}=[draw,circle,fill=blue!20!white,inner sep=1pt,minimum size=20pt]
    \tikzstyle{node_out}=[draw,circle,fill=magenta!20!white,inner sep=1pt,minimum size=20pt]

    % main nodes
    \node[layer] (forget_gate) {$\sigma$};
    \node[layer,right=of forget_gate] (input_gate) {$\sigma$};
    \node[layer,right=of input_gate] (input_tanh) {$\tanh$};
    \node[layer,right=of input_tanh] (output_gate) {$\sigma$};
    \node[pointwise,above=of input_tanh] (input_mult) {$\times$};
    \node[pointwise,above=35pt of input_mult] (input_add) {$+$};
    \node[pointwise,right=40pt of input_mult] (output_mult) {$\times$};
    \node[layer,above=of output_mult] (output_tanh) {$\tanh$};

    % nodes below
    \node[phantom,below=of forget_gate] (forget_below) {};
    \node[phantom] at(forget_below -| input_gate) (input_below) {};
    \node[phantom] at(forget_below -| input_tanh) (input_tanh_below) {};
    \node[node_in,left=30pt of forget_below] (h_in) {$h_{t-1}$};
    \node[phantom,right=70pt of input_tanh_below] (output_below) {};
    \node[node_out,right=30pt of output_below] (h_out) {$h_t$};
    \node[node_in,below=30pt of forget_below,xshift=-10pt] (input_x) {$x_t$};

    % nodes above
    \node[pointwise] at (forget_gate |- input_add) (forget_mult) {$\times$};
    \node[node_in] at(forget_mult -| h_in) (c_in) {$c_{t-1}$};
    \node[phantom] at(forget_mult -| output_tanh) (output_tanh_above) {};
    \node[node_out] at(forget_mult -| h_out) (c_out) {$c_t$};
    \node[phantom] at(forget_mult -| output_below) (output_above) {};
    \node[node_out,above=30pt of output_above] (output_h) {$h_t$};

    % main transitions
    \draw[transition] (forget_gate) -- (forget_mult) node[midway,left] {$f_t$};
    \draw[transition] (input_gate) |- (input_mult) node[midway,left] {$i_t$};
    \draw[line] (input_tanh) -- (input_mult);
    \draw[transition] (input_mult) -- (input_add);
    \draw[transition] (output_gate) |- (output_mult) node[midway,left] {$o_t$};
    \draw[line] (output_tanh_above) -- (output_tanh);
    \draw[line] (output_tanh) -- (output_mult);

    % transitions below
    \draw[line] (h_in) -| (output_gate);
    \draw[line] (forget_below) -- (forget_gate);
    \draw[line] (input_below) -- (input_gate);
    \draw[line] (input_tanh_below) -- (input_tanh);
    \draw[transition] (output_mult) |- (h_out);
    \draw[line] (input_x) |- (forget_below);

    % transitions above
    \draw[line] (c_in) -- (forget_mult);
    \draw[line] (forget_mult) -- (input_add);
    \draw[transition] (input_add) -- (c_out);
    \draw[line,shorten >=3pt] (output_below) -- (output_above);
    \draw[transition,shorten <=3pt] (output_above) -- (output_h);

    \begin{scope}[on background layer]
        \path (forget_mult)+(-15pt,15pt) node (a) {};
        \path (output_below)+(15pt,-15pt) node (b) {};
        \path[draw,dashed,fill=green!20!white,rounded corners] (a) rectangle (b);
    \end{scope}
\end{tikzpicture}
